MSW Without Matter

We examine the effects of a scalar field, coupled only to neutrinos, on oscillations among weak interaction current eigenstates. The existence of a real scalar field is manifested as effective masses for the neutrino mass eigenstates, the same for $\nbar$ as for $\n$. Under some conditions, this can lead to a vanishing of $\delta m^2$, giving rise to MSW-like effects. We present an idealized example and show that it may be possible to resolve the apparent discrepancy in spectra required by r-process nucleosynthesis in the mantles of supernovae and by Solar neutrino solutions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%
% End of sprocl.tex  %
%%%%%%%%%%%%%%%%%%%%%%



stroke
1 setlinewidth
[] 0 setdash
/Symbol findfont 
60 scalefont
 setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
2844 1051 m
gsave
2844 1051 translate
90 rotate
0 -20  m
(Figure 1a) show
grestore

stroke
1 setlinewidth
[] 0 setdash
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
2831 1121 m
gsave
2831 1121 translate
90 rotate
0 -20  m
(Figure 1b) show
grestore
